Extent-Compatible Control Barrier Functions

Safety requirements in dynamical systems are commonly enforced with set invariance constraints over a safe region of the state space. Control barrier functions, which are Lyapunov-like functions for guaranteeing set invariance, are an effective tool to enforce such constraints and guarantee safety when the system is represented as a point in the state space. In this paper, we introduce extent-compatible control barrier functions as a tool to enforce safety for the system including its volume (extent) in the physical world. In order to implement the extent-compatible control barrier functions framework, a sum-of-squares based optimization program is proposed. Since sum-of-squares programs can be computationally prohibitive, we additionally introduce a sampling based method in order to retain the computational advantage of a traditional barrier function based quadratic program controller. We prove that the proposed sampling based controller retains the guarantee for safety. Simulation and robotic implementation results are also provided.

==> new_figure2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%



\definecolor{mycolor1}{RGB}{230,97,1}
\definecolor{mycolor2}{RGB}{253,184,99}
\definecolor{mycolor3}{RGB}{178,171,210}
\definecolor{mycolor4}{RGB}{253,100,40}
\setlength{\fboxsep}{0pt}
\begin{tikzpicture}[trim axis left, trim axis right,scale=.8]



\begin{axis}[%
width=6cm,
height=6cm,
xmin=-1.5,
xmax=1.5,
xlabel={$x_1$},
ymin=-1.5,
ymax=1.5,
ylabel={$x_2$},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
legend style={at={(0.5,-0.25)},anchor=north}
]

   



% safe cicle
\addplot [color=black!20, line width=2.0pt]
  table[row sep=crcr,forget plot]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
-1.60812264967664e-16	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421412	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565072\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293131\\
-1	1.22464679914735e-16\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684677\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928688\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292473	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684678	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728688\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
-1.83697019872103e-16	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	-2.44929359829471e-16\\
};
\addlegendentry{Nominal trajectory}

% no barrier
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.5	0\\
0.5	0.01\\
0.499900001666658	0.0199995000041667\\
0.499700014999725	0.0299975000708324\\
0.4994000599977	0.0399930004083223\\
0.499000166655834	0.0499850014749321\\
0.498500374963127	0.0599725040788818\\
0.497900734898332	0.0699545094782338\\
0.497201306424957	0.0799300194807666\\
0.496402159485265	0.0898980365437928\\
0.495503373993285	0.0998575638739127\\
0.494505039826817	0.109807605526693\\
0.493407256818445	0.11974716650626\\
0.492210134745556	0.129675252864799\\
0.490913793319359	0.139590871801946\\
0.489518362172917	0.149493031764073\\
0.488023980848181	0.159380742543433\\
0.486430798782038	0.16925301537719\\
0.484738975291368	0.179108863046285\\
0.48294867955711	0.188947299974166\\
0.481060090607345	0.198767342325339\\
0.479073397299394	0.208568008103752\\
0.476988798300933	0.218348317250993\\
0.474806502070125	0.228107291744299\\
0.472526726834773	0.237843955694353\\
0.470149700570501	0.247557335442873\\
0.467675660977956	0.25724645965998\\
0.465104855459035	0.266910359441325\\
0.462437541092146	0.276548068404984\\
0.459673984606505	0.286158622788091\\
0.456814462355457	0.295741061543218\\
0.453859260288844	0.305294426434474\\
0.450808673924409	0.314817762133332\\
0.447663008318248	0.324310116314156\\
0.444422578034299	0.33377053974944\\
0.441087707112891	0.343198086404723\\
0.437658729038337	0.352591813533197\\
0.434135986705586	0.361950781769976\\
0.430519832385936	0.371274055226037\\
0.426810627691806	0.380560701581802\\
0.423008743540575	0.389809792180375\\
0.419114560117488	0.399020402120404\\
0.415128466837644	0.40819161034857\\
0.411050862307048	0.417322499751693\\
0.406882154282756	0.426412157248442\\
0.402622759632096	0.435459673880641\\
0.398273104290984	0.444464144904168\\
0.393833623221329	0.453424669879423\\
0.389304760367538	0.462340352761377\\
0.384686968612123	0.471210301989169\\
0.379980709730412	0.480033630575271\\
0.37518645434437	0.488809456194174\\
0.37030468187554	0.497536901270632\\
0.365335880497103	0.506215093067408\\
0.360280547085055	0.514843163772556\\
0.355139187168524	0.523420250586194\\
0.349912314879217	0.531945495806789\\
0.344600452900008	0.540418046916924\\
0.339204132412669	0.548837056668546\\
0.33372389304475	0.557201683167698\\
0.328160282815622	0.5655110899587\\
0.322513858081672	0.573764446107797\\
0.316785183480667	0.581960926286252\\
0.310974831875294	0.590099710852877\\
0.305083384295871	0.598179985935998\\
0.299111429882247	0.606200943514841\\
0.293059565824887	0.614161781500332\\
0.286928397305153	0.622061703815306\\
0.280718537434787	0.629899920474114\\
0.274430607194603	0.637675647661624\\
0.268065235372383	0.645388107811595\\
0.261623058500006	0.653036529684439\\
0.255104720789791	0.660620148444345\\
0.248510874070076	0.668138205735754\\
0.241842177720039	0.675589949759202\\
0.235099298603758	0.682974635346498\\
0.228282911003524	0.690291524035236\\
0.221393696552419	0.697539884142646\\
0.214432344166145	0.704718990838755\\
0.207399549974141	0.711828126218878\\
0.200296017249965	0.7188665793754\\
0.19312245634097	0.725833646468872\\
0.185879584597269	0.732728630798389\\
0.1785681263	0.739550842871266\\
0.1711888125889	0.746299600471978\\
0.163742381389192	0.752974228730391\\
0.156229577337789	0.759574060189241\\
0.148651151708836	0.766098434870882\\
0.141007862338581	0.772546700343282\\
0.133300473549592	0.778918211785268\\
0.125529756074323	0.785212332051005\\
0.117696486978049	0.791428431733712\\
0.109801449581149	0.7975658892286\\
0.101845433380786	0.803624090795034\\
0.0938292339719479	0.809602430617908\\
0.0857536529678968	0.815500310868219\\
0.0776194979200032	0.821317141762858\\
0.0694275822369932	0.827052341623582\\
0.0611787251036088	0.832705336935186\\
0.0528737513986892	0.838275562402848\\
0.044513491612684	0.843762461008664\\
0.0360987817646051	0.849165484067346\\
0.027630463318425	0.854484091281089\\
0.0191093830989315	0.859717750793606\\
0.0105363932070455	0.864865939243306\\
0.00191235093461219	0.869928141815633\\
-0.00676188132132792	0.874903852294551\\
-0.0154854361447777	0.879792573113156\\
-0.0242574411875245	0.884593815403442\\
-0.0330770192563739	0.889307099045179\\
-0.0419432884008687	0.893931952713932\\
-0.050855362001483	0.898467913928188\\
-0.0598123488582834	0.902914529095605\\
-0.0688133532800484	0.907271353558373\\
-0.0778574751738366	0.911537951637674\\
-0.0869438101349953	0.915713896677258\\
-0.0960714495376005	0.9197987710861\\
-0.105239480625318	0.923792166380163\\
-0.114446986602679	0.927693683223245\\
-0.12369304672676	0.931502931466914\\
-0.132976736399251	0.93521953018952\\
-0.142297127258923	0.938843107734287\\
-0.151653287274457	0.94237330174648\\
-0.161044280837648	0.945809759209641\\
-0.170469168856965	0.949152136480886\\
-0.17992700885146	0.952400099325274\\
-0.189416855045016	0.955553322949227\\
-0.198937758460921	0.95861149203301\\
-0.208488767016768	0.961574300762263\\
-0.21806892561966	0.964441452858583\\
-0.227677276261721	0.967212661609149\\
-0.237312858115893	0.969887649895395\\
-0.24697470763202	0.972466150220722\\
-0.256661858633202	0.974947904737246\\
-0.266373342412413	0.977332665271583\\
-0.276108187829366	0.979620193349668\\
-0.285865421407632	0.981810260220598\\
-0.295644067431986	0.983902646879513\\
-0.305443148045972	0.985897144089489\\
-0.315261683349695	0.987793552402467\\
-0.325098691497808	0.989591682179197\\
-0.334953188797693	0.9912913536082\\
-0.344824189807831	0.992892396723749\\
-0.354710707436348	0.994394651422866\\
-0.36461175303972	0.995797967481333\\
-0.374526336521637	0.997102204568715\\
-0.384453466432013	0.998307232262389\\
-0.394392150066129	0.99941293006059\\
-0.404341393563905	1.00041918739446\\
-0.414300202009281	1.0013259036391\\
-0.424267579529713	1.00213298812365\\
-0.434242529395753	1.00284036014033\\
-0.444224054120729	1.00344794895252\\
-0.454211155560485	1.00395569380186\\
-0.464202835013199	1.00436354391427\\
-0.474198093319254	1.0046714585051\\
-0.484195930961148	1.00487940678313\\
-0.494195348163447	1.00498736795371\\
-0.504195344992766	1.00499533122082\\
-0.514194921457753	1.00490329578813\\
-0.524193077609096	1.00471127085912\\
-0.534188813639511	1.0044192756361\\
-0.544181129983725	1.00402733931837\\
-0.55416902741843	1.00353550109923\\
-0.564151507162207	1.00294381016209\\
-0.574127570975398	1.00225232567555\\
-0.584096221259937	1.00146111678748\\
-0.594056461159103	1.00057026261812\\
-0.604007294657205	0.999579852252132\\
-0.613947726679185	0.998489984729734\\
-0.623876763190127	0.997300769036768\\
-0.633793411294651	0.996012324093813\\
-0.643696679336213	0.994624778744289\\
-0.65358557699626	0.993138271741576\\
-0.663459115393267	0.991552951735134\\
-0.673316307181623	0.989868977255644\\
-0.683156166650362	0.988086516699149\\
-0.692977709821739	0.986205748310221\\
-0.702779954549619	0.98422686016413\\
-0.7125619206177	0.982150050148042\\
-0.722322629837525	0.979975525941229\\
-0.732061106146307	0.977703504994298\\
-0.74177637570453	0.975334214507452\\
-0.751467466993335	0.972867891407764\\
-0.761133410911668	0.970304782325489\\
-0.770773240873192	0.967645143569399\\
-0.780385992902945	0.964889241101154\\
-0.789970705733735	0.962037350508705\\
-0.799526420902264	0.959089756978732\\
-0.80905218284498	0.956046755268134\\
-0.818547038993627	0.952908649674546\\
-0.828010039870501	0.949675754005911\\
-0.837440239183401	0.946348391549103\\
-0.846836693920254	0.942926895037594\\
-0.856198464443418	0.939411606618185\\
-0.86552461458364	0.935802877816787\\
-0.874814211733679	0.932101069503275\\
-0.88406632694156	0.928306551855394\\
-0.893280035003475	0.924419704321746\\
-0.902454414556293	0.920440915583848\\
-0.911588548169705	0.916370583517255\\
-0.920681522437962	0.912209115151784\\
};
\addlegendentry{ZCBF trajectory}

% normal bf
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-0.25	0.433012701892219\\
-0.258660206140258	0.428012729545903\\
-0.267269910157619	0.422926449217119\\
-0.27582830946211	0.417754337290452\\
-0.284334556702256	0.412496906513485\\
-0.29278780838386	0.40715467859908\\
-0.30118722496832	0.40172818424737\\
-0.309531970844003	0.396217963251978\\
-0.317821215578671	0.390624563759777\\
-0.326054130389537	0.384948544713259\\
-0.33422989316089	0.379190472519753\\
-0.342347688103624	0.373350921267409\\
-0.350406705181394	0.36743047312019\\
-0.358406140195686	0.361429718254531\\
-0.366345196158054	0.355349253807744\\
-0.374223080545009	0.349189686114476\\
-0.382039007160798	0.342951628966296\\
-0.389792195950008	0.336635703920451\\
-0.397481873064372	0.330242540241649\\
-0.405107270925861	0.323772774845791\\
-0.412667628286127	0.317227052245901\\
-0.420162190282326	0.310606024500633\\
-0.427590208489258	0.303910351165847\\
-0.434950941226911	0.297140699011451\\
-0.442243361200825	0.290298016335204\\
-0.449466996205717	0.283382748159603\\
-0.456621122906676	0.276395586639892\\
-0.463705024909632	0.26933723116822\\
-0.470717894644641	0.262208488120914\\
-0.47765913053048	0.255009971267351\\
-0.484528049285514	0.247742388846759\\
-0.491323963959928	0.240406466807808\\
-0.498046192879556	0.233002940158579\\
-0.504694061587933	0.225532551006899\\
-0.511266903317818	0.217996048043848\\
-0.517764058955066	0.210394186565561\\
-0.524184872776984	0.202727733551425\\
-0.530528702040166	0.194997456460004\\
-0.536794911942493	0.187204128891533\\
-0.542982875706802	0.179348530457026\\
-0.54909197566556	0.171431445344844\\
-0.555121600941525	0.163453665238273\\
-0.561071148517384	0.155415988005119\\
-0.56694002337113	0.147319217524688\\
-0.57272763852368	0.139164163625444\\
-0.578433415087529	0.130951642021449\\
-0.584056782310651	0.122682474255918\\
-0.589597177618661	0.114357487648224\\
-0.595054046654505	0.105977515245898\\
-0.600426843309668	0.0975433957916364\\
-0.605715029731076	0.0890559737326635\\
-0.610918075100871	0.0805161012523248\\
-0.616035457034646	0.0719246361480592\\
-0.621066662752274	0.0632824398495798\\
-0.626011187902038	0.0545903793365995\\
-0.630868536620844	0.0458493270759765\\
-0.635638221636521	0.0370601608807147\\
-0.640319764402527	0.0282237636978619\\
-0.644912695547919	0.0193410227682064\\
-0.649416554961737	0.0104128294143844\\
-0.653830892086023	0.00144007838912394\\
-0.658155327660921	-0.00757646097751892\\
-0.662389377486995	-0.0166357811557826\\
-0.666532618712322	-0.0257369768129165\\
-0.670584637982056	-0.0348791394267486\\
-0.674545031591726	-0.0440613577431719\\
-0.678413406912447	-0.0532827213165163\\
-0.682189384085073	-0.0625423251978666\\
-0.685872584962631	-0.0718392430886821\\
-0.68946258110203	-0.0811723900348397\\
-0.692958992279757	-0.0905407678773919\\
-0.696361690381536	-0.0999440401840249\\
-0.699670190683339	-0.109380878721805\\
-0.702884159461945	-0.118850331951861\\
-0.70600325494654	-0.128351390996399\\
-0.709027099910256	-0.137882896039288\\
-0.711955457448517	-0.147444090156483\\
-0.71478816467518	-0.157034452524909\\
-0.71752498475647	-0.166653212390152\\
-0.72016540045765	-0.176298553466737\\
-0.722709190961348	-0.185969652419434\\
-0.725156148439121	-0.195665714999041\\
-0.727506051946005	-0.205385871966075\\
-0.729758675595441	-0.215129201190858\\
-0.731913785332101	-0.224894703619901\\
-0.7339710279217	-0.234680760421231\\
-0.735930294769976	-0.244486830532989\\
-0.737791390685382	-0.254311930059438\\
-0.739554132797999	-0.26415508658689\\
-0.741218378769177	-0.274015509521228\\
-0.742783935023696	-0.283892057610472\\
-0.744250644243138	-0.293783734826467\\
-0.745618358492839	-0.30368953819423\\
-0.746886940337336	-0.313608464804122\\
-0.748056264208134	-0.323539523922764\\
-0.749126259835705	-0.333482145576768\\
-0.750096767125287	-0.343434864352043\\
-0.750967706292964	-0.353396861494928\\
-0.751738982182631	-0.363367051500179\\
-0.752410520481484	-0.373344474048848\\
-0.752982269428224	-0.383328406235632\\
-0.753454121559311	-0.393316904283972\\
-0.753826073282046	-0.403309806057857\\
-0.754098083621748	-0.413306101378041\\
-0.754270111148416	-0.42330415650888\\
-0.754342153787966	-0.433303809101152\\
-0.754314198500412	-0.443303489065031\\
-0.754186230399753	-0.45330387382244\\
-0.753958294339433	-0.463301307275633\\
-0.753646066054352	-0.472818353293636\\
-0.753258310782932	-0.481865514354426\\
-0.752802257567576	-0.490477271839832\\
-0.752284365391075	-0.498684745104759\\
-0.751710414286629	-0.506516140261288\\
-0.751085582028149	-0.513997129390423\\
-0.750414509694408	-0.521151163859105\\
-0.749701357870547	-0.527999739128795\\
-0.748949855172035	-0.534562619077962\\
-0.748163340369567	-0.540858027529135\\
-0.747344799086886	-0.546902813189137\\
-0.746496895957935	-0.552712591910383\\
-0.74562200293307	-0.558301870061953\\
-0.744722224196557	-0.56368415261571\\
-0.743799418170353	-0.568872038135704\\
-0.74285521699992	-0.573877302522407\\
-0.741891043853212	-0.578710973086346\\
-0.740908128266372	-0.583383394495327\\
-0.739907519760449	-0.587904287705622\\
-0.738890099919783	-0.592282802806949\\
-0.737856593089635	-0.5965275665891\\
-0.736807575985233	-0.600646724896423\\
-0.735743485329241	-0.60464798423183\\
-0.734664625879347	-0.608538644167871\\
-0.733571176488137	-0.612325630756329\\
-0.732463195703994	-0.6160155256717\\
-0.731340625828423	-0.6196145954062\\
-0.73020329700252	-0.623128815256397\\
-0.729050930134191	-0.626563893048225\\
-0.727883139152952	-0.629925290980205\\
-0.726699432637036	-0.63321824579336\\
-0.725499214471308	-0.636447788464001\\
-0.72428178400407	-0.639618762149513\\
-0.723046335452164	-0.642735839337377\\
-0.721791956742131	-0.645803537801075\\
-0.720517627597779	-0.648826235986256\\
-0.71922221599748	-0.65180818986396\\
-0.717904474883181	-0.654753546579808\\
-0.716563037654473	-0.657666358742555\\
-0.715196412762856	-0.660550598435672\\
-0.71380297734421	-0.663410171046192\\
-0.712380969819724	-0.666248928997128\\
-0.710928481390637	-0.669070685457057\\
-0.709443446335033	-0.671879228112587\\
-0.707923631007535	-0.674678333079033\\
-0.706366621476199	-0.677471778942008\\
-0.704769809607598	-0.680263361133058\\
-0.703130377536462	-0.683056906575856\\
-0.701445286856293	-0.685856277911317\\
-0.699711227434084	-0.688665442201771\\
-0.697924653801718	-0.691488389809587\\
-0.696081717197634	-0.694329226647914\\
-0.694178252624881	-0.69719216860693\\
-0.692209750868719	-0.700081558247154\\
-0.690171330829611	-0.703001877672127\\
-0.688057707226869	-0.705957764982368\\
-0.685863161089912	-0.708954023363808\\
-0.683581502137757	-0.711995638412025\\
-0.681206028251471	-0.715087795269318\\
-0.678729503939386	-0.718235867514166\\
-0.676144127581044	-0.721445419864976\\
-0.673441508038209	-0.724722197233205\\
-0.670612648267575	-0.728072105006173\\
-0.667647944197208	-0.731501172287223\\
-0.664537213970512	-0.735015483807017\\
-0.661269734276816	-0.738621111271732\\
-0.657834324399522	-0.742324000717171\\
-0.654219472826062	-0.746129828673576\\
-0.650413515407334	-0.7500438234893\\
-0.646404874604643	-0.754070548609997\\
-0.642182364868522	-0.758213649971652\\
-0.637735561236465	-0.762475577290762\\
-0.63305522160664	-0.766857293801737\\
-0.628133735964529	-0.771358002301697\\
-0.622965580025289	-0.775974906749194\\
-0.617547710077872	-0.780703060520792\\
-0.611879860684723	-0.78553532204274\\
-0.605964692404044	-0.790462446354008\\
-0.59980775709844	-0.795473319089352\\
-0.59341727197825	-0.800555318904861\\
-0.586803722244594	-0.805694773886484\\
-0.5799793380436	-0.8108774631766\\
-0.572957507448151	-0.816089110884853\\
-0.565752190451495	-0.821315825354005\\
-0.558377388231768	-0.82654445184346\\
-0.55084670589245	-0.831762822826769\\
-0.543173017857549	-0.836959912282493\\
-0.535368266109577	-0.842125885662222\\
-0.527443327029264	-0.847252099724379\\
-0.519407976151455	-0.852331039516671\\
-0.511270907747293	-0.857356226643236\\
-0.503039794504468	-0.862322111087356\\
-0.494721371253719	-0.867223958052055\\
};
\addlegendentry{Ec-CBF trajectory}

%ecbf
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-0.25	-0.433012701892219\\
-0.241339745962549	-0.438012701891992\\
-0.232629925767095	-0.442925850797082\\
-0.223871410388857	-0.447751657296431\\
-0.215065075671913	-0.452489638813497\\
-0.206211802242556	-0.457139321553989\\
-0.197312475420461	-0.461700240553658\\
-0.188367985131217	-0.466171939724237\\
-0.179379225816888	-0.470553971899297\\
-0.170347096345003	-0.47484589887972\\
-0.161272499921638	-0.479047291476072\\
-0.152156344000088	-0.483157729552057\\
-0.142999540191761	-0.487176802065839\\
-0.13380300416418	-0.491104107115901\\
-0.124567655563512	-0.494939251974903\\
-0.115294417916177	-0.498681853131853\\
-0.10598421853827	-0.502331536329701\\
-0.0966379884400718	-0.505887936603865\\
-0.0872566622411664	-0.509350698315598\\
-0.0778411780661351	-0.512719475191753\\
-0.0683924774540823	-0.515993930357998\\
-0.0589115052672824	-0.519173736371519\\
-0.0493992095945356	-0.52225857525454\\
-0.0398565416539731	-0.525248138526836\\
-0.0302844557080374	-0.528142127233351\\
-0.0206839089569414	-0.530940251977731\\
-0.0110558614483006	-0.533642232949552\\
-0.00140127598161852	-0.536247799952224\\
0.00827888199856517	-0.538756692432864\\
0.0179836444781536	-0.541168659502633\\
0.0277120409943943	-0.543483459968227\\
0.0374630987135911	-0.545700862350985\\
0.0472358425396779	-0.547820644912872\\
0.0570292952050402	-0.549842595677051\\
0.0668424773725019	-0.551766512450113\\
0.0766744077320237	-0.553592202841983\\
0.0865241030987629	-0.555319484285145\\
0.0963905785115345	-0.556948184052916\\
0.106272847330696	-0.558478139276624\\
0.116169921337727	-0.559909196962045\\
0.12608081083322	-0.56124121400457\\
0.136004524735166	-0.562474057203453\\
0.145940070682135	-0.563607603275669\\
0.155886455127722	-0.564641738867538\\
0.165842683435453	-0.56557636056577\\
0.175807759996572	-0.56641137490972\\
0.18578068832038	-0.56714669839932\\
0.195760471114833	-0.567782257502006\\
0.205746110408333	-0.56831798866229\\
0.215736607646833	-0.568753838307614\\
0.225730963787391	-0.569089762853299\\
0.235728179399648	-0.569325728707139\\
0.245727254778137	-0.569461712273018\\
0.255727190020946	-0.569497699952521\\
0.26572698514181	-0.569433688146892\\
0.275725640167825	-0.569269683257288\\
0.285722155245603	-0.569005701684035\\
0.295715530729821	-0.568641769825076\\
0.305704767293275	-0.568177924073206\\
0.315688866018816	-0.567614210812661\\
0.325666828505108	-0.566950686414283\\
0.335637656963727	-0.566187417229991\\
0.345600354319649	-0.565324479586119\\
0.355553924312275	-0.564361959775659\\
0.365497371592719	-0.563299954049806\\
0.375429701824631	-0.562138568608243\\
0.385349921783319	-0.560877919588542\\
0.395257039444782	-0.559518133055961\\
0.405150064124287	-0.558059344985568\\
0.415028006516039	-0.556501701256525\\
0.424889878837348	-0.554845357631447\\
0.434734694909021	-0.553090479743345\\
0.444561470257461	-0.551237243078585\\
0.454369222190401	-0.549285832963867\\
0.464156969990403	-0.547236444528995\\
0.473923734866699	-0.545089282715495\\
0.483668540144749	-0.542844562239086\\
0.493390411356403	-0.540502507569048\\
0.503088376318936	-0.538063352909829\\
0.512761465221455	-0.535527342180922\\
0.522408710815135	-0.532894728967974\\
0.532029148349903	-0.530165776538685\\
0.54162181579046	-0.527340757786155\\
0.551185753885673	-0.524419955207812\\
0.560720006256938	-0.521403660879243\\
0.570223619478545	-0.518292176429867\\
0.579695643198216	-0.515085813005097\\
0.58913513020555	-0.511784891244144\\
0.598541136576846	-0.508389741230642\\
0.607912721718287	-0.504900702477093\\
0.617248948490978	-0.501318123879939\\
0.626548883265887	-0.497642363699249\\
0.635811596063065	-0.493873789505664\\
0.645036160590075	-0.490012778165406\\
0.654221654443392	-0.486059715757599\\
0.663367159048204	-0.482014997599192\\
0.672471759800074	-0.477879028186996\\
0.681534546292615	-0.47365222109525\\
0.690554612329942	-0.469334998965852\\
0.699531055909167	-0.464927793517798\\
0.708462979357297	-0.46043104548486\\
0.717349489477111	-0.45584520454428\\
0.726189697662483	-0.451170729256664\\
0.734982719859587	-0.446408087086564\\
0.743727676789378	-0.441557754285639\\
0.752423693056597	-0.436620216397822\\
0.752974444973504	-0.436300178351575\\
0.753628794272588	-0.435910636514443\\
0.754442501508331	-0.435414403274259\\
0.755287708479358	-0.434886413581752\\
0.756147571640086	-0.434336309189826\\
0.75703134523587	-0.433757377127717\\
0.757934757060731	-0.433151525977004\\
0.75885978675551	-0.432516547459975\\
0.759806694755143	-0.431851320534213\\
0.760775910846213	-0.431154561408977\\
0.761767098625246	-0.4304254982918\\
0.76278125189118	-0.429662343355566\\
0.763818307420972	-0.428864037524088\\
0.764878596696622	-0.428029177785711\\
0.765963022225502	-0.427155844987522\\
0.76707187849963	-0.426242530394371\\
0.768203408153551	-0.42528939283292\\
0.769361708331676	-0.424291600508501\\
0.770545149832662	-0.423249079942301\\
0.771753299938212	-0.422160720385274\\
0.772988749164457	-0.42102259477852\\
0.774250050639831	-0.419834358466422\\
0.775539461925834	-0.41859212182258\\
0.776880435272409	-0.417270895899499\\
0.778202182535049	-0.415939017547755\\
0.779572294629792	-0.41452690961594\\
0.780976116172215	-0.413046963168641\\
0.782407712426257	-0.411503087354352\\
0.783870486441581	-0.409889214901058\\
0.785360705130158	-0.408206969123745\\
0.786890405378937	-0.40643992453126\\
0.788445588612858	-0.404601350388234\\
0.790036879481019	-0.402675710884429\\
0.791660522335622	-0.40066425129806\\
0.793317874337704	-0.398561884000543\\
0.795009091233275	-0.396364783092929\\
0.796739153811506	-0.394062493284468\\
0.798499042202734	-0.391662961954662\\
0.800312728459884	-0.389128690585007\\
0.802127678281732	-0.386529077067032\\
0.804023953255414	-0.383744020587173\\
0.80593505099582	-0.380865237187582\\
0.807888680235329	-0.377845935223804\\
0.809884051070131	-0.374680987733376\\
0.811911571506048	-0.371379308473491\\
0.813998231758209	-0.367889425237537\\
0.816110588264011	-0.364259736883692\\
0.818277225009416	-0.360433113069925\\
0.820474916168684	-0.356441979894993\\
0.822701819091354	-0.352281637422787\\
0.824986717274084	-0.347888213278997\\
0.827297980574029	-0.343312216702373\\
0.829652010844746	-0.33851071198986\\
0.832041337848169	-0.333487406116645\\
0.834461314271971	-0.328240446390687\\
0.836915603458993	-0.322749460361216\\
0.839387981738472	-0.317038454993108\\
0.841889040603527	-0.311069924815662\\
0.844402876826198	-0.304868581054395\\
0.846926802335658	-0.298428096355316\\
0.849458832397143	-0.291740044802776\\
0.851985131625605	-0.284828032555149\\
0.854498658519293	-0.27769914313893\\
0.857013045180149	-0.270300656408722\\
0.859494943947031	-0.262718657066527\\
0.8619378114434	-0.2549633452759\\
0.864348668114141	-0.247001484897435\\
0.866681304867136	-0.238979780274353\\
0.868955362880439	-0.230824778926596\\
0.871138006975361	-0.222651558478886\\
0.873113678453009	-0.214912278441172\\
0.874378278073642	-0.209772080467593\\
0.875265292089495	-0.206074019497362\\
0.875928365242926	-0.203255967289778\\
0.87651289164027	-0.20073774343219\\
0.877034475600215	-0.198460037645908\\
0.87751534026262	-0.196334690619223\\
0.877954271022951	-0.194372957121364\\
0.878369407962167	-0.19249784521101\\
0.878762262231302	-0.19070518087343\\
0.879137051129342	-0.188978165018449\\
0.879488867723069	-0.187341515037572\\
0.879489443684872	-0.187338811142368\\
0.879487955575698	-0.18734579731754\\
0.879505316197773	-0.18726427482652\\
0.879523887747171	-0.187177026755311\\
0.879550270273921	-0.187053013616545\\
0.879573194598121	-0.186945185025748\\
0.879592848730331	-0.186852686073457\\
0.879614289188819	-0.186751725454161\\
0.879630891652104	-0.186673504325034\\
0.879646785795585	-0.186598589161275\\
0.879666724782053	-0.186504571763045\\
0.87966670695765	-0.186504655816555\\
0.879667707448707	-0.186499937843241\\
0.879668203303218	-0.186497599428722\\
};
\addlegendentry{Extent-CBF trajectory}

% no bf
\addplot[area legend, fill=mycolor1!30]
table[row sep=crcr,forget plot] {%
x	y\\
-0.877544594282306	0.822857142857143\\
-0.891428571428571	0.817781648462969\\
-0.925714285714286	0.803825644713187\\
-0.96	0.789119043914694\\
-0.994285714285714	0.79192263637746\\
-1.02400484982417	0.822857142857143\\
-1.02857142857143	0.830124427806198\\
-1.03940437060079	0.857142857142857\\
-1.05546146765223	0.891428571428571\\
-1.06276380299334	0.925714285714286\\
-1.03889982518672	0.96\\
-1.02857142857143	0.96630877947966\\
-0.994285714285714	0.98514298905616\\
-0.979226333411258	0.994285714285714\\
-0.96	1.00131355631831\\
-0.925714285714286	1.01672730534919\\
-0.901815215307523	1.02857142857143\\
-0.891428571428571	1.03157053087412\\
-0.857142857142857	1.03397570621597\\
-0.843394568464883	1.02857142857143\\
-0.822857142857143	1.00964164714647\\
-0.81461673425985	0.994285714285714\\
-0.798042821919971	0.96\\
-0.788571428571429	0.941567718049259\\
-0.78331748545291	0.925714285714286\\
-0.782255054225739	0.891428571428571\\
-0.788571428571429	0.881810417033675\\
-0.812098079240902	0.857142857142857\\
-0.822857142857143	0.851616590983889\\
-0.857142857142857	0.835015428608339\\
-0.877544594282306	0.822857142857143\\
}--cycle;


\addplot[area legend,  fill=mycolor4]
table[row sep=crcr,forget plot] {%
x	y\\
-0.98102089332631	0.883861191678576\\
-0.893321668779707	0.893168382001246\\
-0.917871690652043	0.945423810038926\\
}--cycle;


\addplot[area legend, fill=mycolor2!30]
table[row sep=crcr,forget plot] {%
x	y\\
-0.439536115254248	-0.994285714285714\\
-0.445714285714286	-0.995686252776507\\
-0.453349210051268	-0.994285714285714\\
-0.48	-0.985800260827696\\
-0.514285714285714	-0.968143631221116\\
-0.531751837710318	-0.96\\
-0.548571428571428	-0.94844894169583\\
-0.582857142857143	-0.929661396689993\\
-0.590160323316428	-0.925714285714286\\
-0.617142857142857	-0.902015554590167\\
-0.627336791031859	-0.891428571428571\\
-0.633628836414267	-0.857142857142857\\
-0.621421224141282	-0.822857142857143\\
-0.617142857142857	-0.814075466399494\\
-0.600394797881789	-0.788571428571429\\
-0.582857142857143	-0.75885663961045\\
-0.577866488482979	-0.754285714285714\\
-0.548571428571428	-0.741902101897913\\
-0.514285714285714	-0.747038962766198\\
-0.494999468317952	-0.754285714285714\\
-0.48	-0.76322877095838\\
-0.445714285714286	-0.782546091896477\\
-0.433076565554426	-0.788571428571429\\
-0.411428571428571	-0.803740015733621\\
-0.378140238852877	-0.822857142857143\\
-0.377142857142857	-0.823958444381339\\
-0.356049398929776	-0.857142857142857\\
-0.359869695944488	-0.891428571428571\\
-0.375239374147734	-0.925714285714286\\
-0.377142857142857	-0.929514148390155\\
-0.397665909739036	-0.96\\
-0.411428571428571	-0.978846185795747\\
-0.439536115254248	-0.994285714285714\\
}--cycle;


\addplot[area legend,  fill=mycolor4!30]
table[row sep=crcr,forget plot] {%
x	y\\
-0.436939128383712	-0.900475376869241\\
-0.494768645267441	-0.833890658241224\\
-0.523565218675001	-0.883931548454292\\
}--cycle;


\addplot[area legend, fill=mycolor3!30]
table[row sep=crcr,forget plot] {%
x	y\\
0.93811686688161	-0.308571428571429\\
0.925714285714286	-0.318722290507645\\
0.891428571428571	-0.321271450249614\\
0.857142857142857	-0.315687086619895\\
0.822857142857143	-0.30990615033147\\
0.817953513953568	-0.308571428571429\\
0.788571428571429	-0.292479497390141\\
0.776643412962634	-0.274285714285714\\
0.773119587996907	-0.24\\
0.777603646778124	-0.205714285714286\\
0.783251351172255	-0.171428571428571\\
0.78819919382317	-0.137142857142857\\
0.788571428571429	-0.13491247160312\\
0.800324752721665	-0.102857142857143\\
0.816212750039252	-0.0685714285714286\\
0.822857142857143	-0.0601752171543269\\
0.857142857142857	-0.0509392144487818\\
0.891428571428571	-0.0558460867804649\\
0.925714285714286	-0.0621815644021759\\
0.954125516853742	-0.0685714285714286\\
0.96	-0.0712247821819392\\
0.985276445644422	-0.102857142857143\\
0.987997979927417	-0.137142857142857\\
0.981136809930884	-0.171428571428571\\
0.973564021044762	-0.205714285714286\\
0.967206435907813	-0.24\\
0.960857258982768	-0.274285714285714\\
0.96	-0.277277605519881\\
0.93811686688161	-0.308571428571429\\
}--cycle;


\addplot[area legend,  fill=mycolor4!30]
table[row sep=crcr,forget plot] {%
x	y\\
0.893496992186642	-0.121280967788762\\
0.847971376207634	-0.196813716100403\\
0.90445063595709	-0.20878979857702\\
}--cycle;


\end{axis}
\end{tikzpicture}%

